Towards Next-Generation LLM-based Recommender Systems: A Survey and Beyond

Large language models (LLMs) have not only revolutionized the field of natural language processing (NLP) but also have the potential to bring a paradigm shift in many other fields due to their remarkable abilities of language understanding, as well as impressive generalization capabilities and reasoning skills. As a result, recent studies have actively attempted to harness the power of LLMs to improve recommender systems, and it is imperative to thoroughly review the recent advances and challenges of LLM-based recommender systems. Unlike existing work, this survey does not merely analyze the classifications of LLM-based recommendation systems according to the technical framework of LLMs. Instead, it investigates how LLMs can better serve recommendation tasks from the perspective of the recommender system community, thus enhancing the integration of large language models into the research of recommender system and its practical application. In addition, the long-standing gap between academic research and industrial applications related to recommender systems has not been well discussed, especially in the era of large language models. In this review, we introduce a novel taxonomy that originates from the intrinsic essence of recommendation, delving into the application of large language model-based recommendation systems and their industrial implementation. Specifically, we propose a three-tier structure that more accurately reflects the developmental progression of recommendation systems from research to practical implementation, including representing and understanding, scheming and utilizing, and industrial deployment. Furthermore, we discuss critical challenges and opportunities in this emerging field. A more up-to-date version of the papers is maintained at: https://github.com/jindongli-Ai/Next-Generation-LLM-based-Recommender-Systems-Survey.

==> figs/fig_tree.tex <==
\tikzstyle{leaf}=[draw=hiddendraw,
    rounded corners, minimum height=1em,
    fill=mygreen!40,text opacity=1, 
    fill opacity=.5,  text=black,align=left,font=\scriptsize,
    inner xsep=3pt,
    inner ysep=1pt,
    ]
\tikzstyle{middle}=[draw=hiddendraw,
    rounded corners, minimum height=1em,
    fill=output-white!40,text opacity=1, 
    fill opacity=.5,  text=black,align=center,font=\scriptsize,
    inner xsep=7pt,
    inner ysep=1pt,
    ]


\begin{forest}
  for tree={
      forked edges,
      grow=east,
      reversed=true,
      anchor=base west,
      parent anchor=east,
      child anchor=west,
      base=middle,
      font=\scriptsize,
      rectangle,
      line width=0.2pt,
      % draw=output-black,
      draw = black!40,
      rounded corners=2pt,
      align=left,
      minimum width=2em, 
      s sep=6pt, 
      l sep=8pt,
      inner xsep = 2pt,
      inner ysep = 1pt,
      edge path={
        \noexpand\path [\forestoption{edge}] (!u.parent anchor) -| +(+3pt,0) |- (.child anchor)\forestoption{edge label};
      },
      font=\linespread{1}\selectfont,
  },
  where level=1{font=\tiny,fill=blue!0}{},
  where level=2{font=\tiny,fill=pink!0}{},
  where level=3{font=\tiny,fill=green!0}{},
  where level=4{font=\tiny,fill=mygreen!5}{},
  where level=5{font=\tiny,fill=mygreen!5}{},
  [LLM-based RecSys,font=\tiny, fill=green!0
        [Introduction (Sec.~\ref{sec_Introduction}), text width=5.5em
        ]
        [Overview (Sec.~\ref{sec_Notations and Definitions}), text width=5.5em
        ]
        [Representing and\\Understanding \\(Sec.~\ref{sec_Representing and Understanding}),text width=5.5em
            [Representing, text width=4em
              [Uni-Modality, text width=5.4em
              % \textit{Uni-Domain (Graph Data: With and Without Textual Information Supplementation):}
                [\citet{
                 2024_arXiv_Leveraging-Edge-Information,
                 2024_ECIR_GenRec,
                 2024_SIGIR_IDGenRec,
                 2024_WWW_CLLM4Rec,
                 2023_arXiv_Multiple-KV,
                 2023_arXiv_LLaRA_Large-Language-Recommendation-Assistant}
                 \\\citet{
                 2023_arXiv_DRDT_DRDT:Dynamic-Reflection-with-Divergent,
                 2024_WWW_SINGLE_Modeling-User-Viewing-Flow, 
                 2024_WWW_LLM-TRSR_Harnessing,
                 2024_SIGIR_FineRec_FineRec:Exploring-Fine-grained-Sequential-Recommendation,
                 2024_WWW_SAID_Enhancing-sequential-recommendation,
                 2023_arXiv_TransRec_a_multi}
                 \\\citet{
                 2023_arXiv_SAGCN_Understanding-Before-Recommendation,
                 2024_WWW_RLMRec_Representation-Learning-with}
                 ,text width=25.7em, fill=mygreen!15
                ]
              ]
              [Multi-Modality, text width=5.4em
              % \textit{Cross-Domain (or Multiple Modality):}
                [\citet{
                 2024_WWW_PMG_Personalized-Multimodal-Generation,
                 2024_WSDM_LLMRec, 
                 2024_PAKDD_InteraRec,
                 2023_ICDM-Workshop_Zero-shot-Recommendation,
                 2024_arXiv_LLM4POI_large}
                 \\\citet{
                 2023_RecSys_HKFR_hetero,
                 2024_arXiv_MMREC-LLM-Based-Multi-Modal-Recommender,
                 2024_arXiv_MLLM-MSR_Harnessing-Multimodal-Large,
                 2024_arXiv_X-Reflect_Cross-Reflection-Prompting-for-Multimodal-Recommendation}
                 ,text width=25.7em, fill=mygreen!15
                ]
              ]
            ]
            [Understanding, text width=4em,
              [Pre-Recommendation\\Explanations, text width=5.4em
                [\citet{
                 2023_arXiv_SAGCN_Understanding-Before-Recommendation,
                 2024_arXiv_SKarREC_Learning-Structure-and-Knowledge,
                 2024_arXiv_LLMHG_Llm-guided-multiview-hypergrap-learning,
                 2024_arXiv_RDRec_Rationale-Distillation,
                 2023_RecSys_CPR_User-centric-conversational-recommendation,
                 2024_AAAI_LLMRG_Improving-Recommendations-through-LargeLanguageModel}
                 , text width=25.7em, fill=mygreen!15,
                ]
              ]
              [Post-Recommendation\\Explanations, text width=5.4em
                [\citet{
                 2023_arXiv_LLMXRec_Unlocking-the-potential,
                 2024_AAAI_LLM2ER-EQR_Fine-Tuning-Large,
                 2023_arXiv_LLM4Vis_Explainable-visualization-recommendation,
                 2024_AAAI_LLMRec_Benchmarking-Large-Language-Models,
                 2024_arXiv_ChatGPT-based-CRS_Navigating-User-Experience,
                 2024_arXiv_DRE_Generating-Recommendation-Explanations}
                 \\\citet{
                 2024_arXiv_PAP-REC_Personalized-Automatic-Prompt,
                 2024_arXiv_Uncertainty-Aware-Explainable,
                 2024_NAACL_RecMind_Large-Language-Model-Powered,
                 2024_arXiv_Where-to-Move-Next,
                 2024_IUI_Leveraging-ChatGPT-for-Automated,
                 2024_WSDM_Logic-Scaffolding_Personalized-aspect-instructed}
                 \\\citet{
                 2023_arXiv_Leveraging-Large-Language-Models-in-Conversational-Recommender,
                 2023_arXiv_Chat-rec_Towards-interactive-and-explainable,
                 2023_IntRS_Leveraging-Large-Language-Models,
                 2023_arXiv_GPT-as-a-Baseline}
                 \\\citet{
                 2024_arXiv_Supporting-student-decisions,
                 2024_arXiv_Knowledge-Graphs-as-Context,
                 2023_Electronics_Bookgpt_A-general-framework,
                 2023_CIKM_POD_Prompt-distillation-for-efficient}
                 , text width=25.7em, fill=mygreen!15
                ]
              ]
            ]
        ]
         % ================================ Scheming and Ulilizing START ========================%
        [Scheming and\\Utilizing (Sec.~\ref{sec_Scheming and Utilizing}),text width=5.5em
          %================================ Non-Generative START ========================%
          [Non-\\Generative, text width=4em
            [LLM\\Retraining, text width=3em
              [Naive\\Fine-Tuning, text width=4em
                [\citet{
                2024_arXiv_Lite-LLM4Rec_Rethinking-Large-Language-Model,
                2024_AAAI_LLMRec_Benchmarking-Large-Language-Models,
                2024_arXiv_NoName_improving,
                2023_CIKM_SR-Multi-Domain-Foundation_An-Unified-Search,
                2023_arXiv_Recommender-AI-Agent}
                \\\citet{
                2023_RecSys_Leveraging-Large-Language-Models,
                2023_arXiv_LLMCRS_A-Large-Language-Model-Enhanced,
                2023_arXiv_Exploring-Fine-tuning-ChatGPT,
                2024_NAACL_noname_aligin-large-language-modesl-with-recommendation-knowledge,
                2023_EMNLP_LLMCRS_conver,
                2024_arXiv_DEALRec_data-eff}
                \\\citet{
                2024_arXiv_GACLLM_large-language,
                2023_arXiv_BIGRec_a_bi-step,
                2024_arXiv_SKarREC_Learning-Structure-and-Knowledge,
                2024_arXiv_LoRec_lager_lan,
                2024_arXiv_NoName_to-recommend,
                2024_arXiv_LLM4POI_large}
                \\\citet{
                2023_arXiv_Leveraging-Large-Language-Models-in-Conversational-Recommender,
                2024_AAAI_LLM2ER-EQR_Fine-Tuning-Large,
                2024_arXiv_Enhancing-Recommendation-Diversity-by-Re-ranking-with-Large,
                2024_WWW_NoteLLM_a-re}
                \\\citet{ 
                2024_WWW_LLM-TRSR_Harnessing,
                2024_arXiv_LLM4DSR,
                2024_arXiv_MixRec_Beyond-Inter-Item-Relations,
                2024_arXiv_LLMSeqPrompt_improving}
                , text width=22.8em, fill=mygreen!15
                ]
              ]
              % [Adapter Tuning, text width=22em, fill=mygreen!15
              % ]
              [Instruction\\Tuning, text width=4em
                [\citet{
                 2023_arXiv_TransRec_a_multi,
                 2023_RecSys_HKFR_hetero,
                 2024_AAAI_GLRec_exploring,
                 2024_WWW_IFairLRS_item_side,
                 2024_arXiv_Llama4Rec_integrating}
                 \\\citet{
                 2023_arXiv_RecRanker_instruction,
                 2024_WWW_E4SRec_an_elegant,
                 2023_arXiv_LLaRA_Large-Language-Recommendation-Assistant,
                 2023_arXiv_LLMXRec_Unlocking-the-potential,
                 2023_arXiv_LlamaRec_LlamaRec:-Two-Stage-Recommendation-using-Large}
                 \\\citet{
                 2024_arXiv_EXP3RT_Review-driven-Personalized-Preference-Reasoning}
                 , text width=22.8em, fill=mygreen!15
                ]
              ]
              [Low-Rank\\Adaptation\\(LoRA), text width=4em
                [\citet{
                 2024_WSDM_ONCE_Boosting-Content-based-Recommendation,
                 2023_arXiv_BAHE_Breaking-the-Length-Barrier,
                 2023_RecSys_TALLRec_an_effective,
                 2024_WWW_LLM-TRSR_Harnessing,
                 2024_WWW_E4SRec_an_elegant}
                 \\\citet{
                 2024_arXiv_LoID_enhancing,
                 2024_arXiv_LEADER_large,
                 2023_arXiv_LLaRA_Large-Language-Recommendation-Assistant,
                 2024_arXiv_APA_Exact-and-Efficient-Unlearning,
                 2024_arXiv_E2URec_Towards-Efficient-and-Effective}
                 \\\citet{
                 2024_arXiv_PPLR_LLM-based-Federated-Recommendation,
                 2024_arXiv_Aligning-Large-Language-Models-for-Controllable-Recommendations,
                 2024_arXiv_RecLoRA,
                 2024_arXiv_MLLM-MSR_Harnessing-Multimodal-Large,
                 2024_arXiv_GANPrompt}
                 \\\citet{
                 2024_arXiv_DELRec_Distilling-Sequential-Pattern,
                 2023_arXiv_CoLLM_intergrating-co}
                 , text width=22.8em, fill=mygreen!15
                ]
              ]
            ]
            %------------------- Non-Generative - Reusing --------------------%
            [LLM\\Reusing, text width=3em
              [{Direct Utilizing}, text width=4em
                [\citet{
                 2023_arXiv_DOKE-Knowledge-Plugins:Enhancing-Large, 
                 2023_arXiv_DRDT_DRDT:Dynamic-Reflection-with-Divergent,
                 2023_arXiv_NIR_Zero-Shot-Next-item-Recommendation-using-Large-Pretrained,
                 2023_ICDM-Workshop_Zero-shot-Recommendation}
                 \\\citet{
                 2023_RecSys_Large-Language-Models-are-Competitive-Near-Cold-start,
                 2023_RecSys_MINT_Large-Language-Model-Augmented-Narrative-Driven,
                 2024_arXiv_ChatGPT-for-Conversational-Recommendation:Refining,
                 2024_arXiv_GPT-FedRec_Federated-Recommendation}
                 \\\citet{
                 2024_arXiv_Re2LLM_Re2LLM:Reflective-Reinforcement-Large-Language-Model-for-Session-based,
                 2024_NAACL_RecMind_Large-Language-Model-Powered,
                 2024_arXiv_RTA_Reindex-Then-Adapt,
                 2024_arXiv_Tempura_Improve-Temporal-Awareness-of-LLMs,
                 2024_arXiv_UniLLMRec_Tired-of-Plugins?,
                 2024_arXiv_LLMmove_Where-to-Move-Next:Zero-shot}
                 \\\citet{
                 2024_ECIR_Large-Language-Models-are-Zero-Shot-Rankers,
                 2024_PAKDD_InteraRec,
                 2024_SIGIR_BiLLP_Large-Language-Models-are-Learnable-Planners,
                 2024_WSDM_Logic-Scaffolding_Personalized-aspect-instructed}
                 \\\citet{
                 2024_WWW_ReLLa_ReLLa:Retrieval-enhanced-Large-Language,
                 2024_arXiv_RDRec_Rationale-Distillation,
                 2024_arXiv_LLMHG_Llm-guided-multiview-hypergrap-learning,
                 2024_arXiv_LLM_InS_large,
                 2024_WSDM_LLMRec}
                 \\\citet{
                 2023_arXiv_LKPNR_LKPNR:LLM-and-KG-for-Personalized,
                 2023_arXiv_LLM4Vis_Explainable-visualization-recommendation,
                 2024_AAAI_LLMRG_Improving-Recommendations-through-LargeLanguageModel,
                 2024_SIGIR_PO4ISR_Large-Language-Models-for-Intent-Driven-Session-Recommendation,
                 2023_arXiv_SAGCN_Understanding-Before-Recommendation,
                 2023_arXiv_TF-DCon_Levaraging-Large-Language-Models(LLMS)-to-Empower-Training-Free-Dataset-Condensation}
                 \\\citet{
                 2024_arXiv_CoRAL_CoRAL:-Collaborative-Retrieval-Augmented-Large-Language,
                 2024_arXiv_CSRec_Common-Sense-Enhanced-Knowledge-based-Recommendation,
                 2024_arXiv_DynLLM_When-Large-Language-Models,
                 2024_SIGIR_FineRec_FineRec:Exploring-Fine-grained-Sequential-Recommendation,
                 2024_arXiv_LLM4SBR_LLM4SBR:A-Lightweight-and-Effective-Framework-for-Integrating}
                 \\\citet{
                 2024_arXiv_LLM-KERec_Breaking-the-Barrier-Utilizing,
                 2024_SIGIR_LRD_Sequential-Recommendation,
                 2024_arXiv_News-Recommendation-with-Category-Description-by,
                 2024_arXiv_PAP-REC_Personalized-Automatic-Prompt,
                 2024_WWW_Large-Language-Models-as-Data-Augmenters-for-Cold-Start-Item-Recommendation}
                 \\\citet{
                 2024_arXiv_MMREC-LLM-Based-Multi-Modal-Recommender,
                 2024_arXiv_DaRec_A-Disentangled-Alignment,
                 2024_arXiv_X-Reflect_Cross-Reflection-Prompting-for-Multimodal-Recommendation,
                 2024_arXiv_LLM4MSR,
                 2023_ICML_NoName_LLMbased}
                 \\\citet{
                 2023_arXiv_KAR_towards,
                 2024_arXiv_LLM-Rec_Personalize}
                 , text width=22.8em, fill=mygreen!15
                ]
              ]
              [Prompt Tuning, text width=4em
                [\citet{
                 2024_WWW_PMG_Personalized-Multimodal-Generation,
                 2024_arXiv_LFM_language-based-user,
                 2023_arXiv_Prompt-Tuning-Large-Language-Models-on-Personalized-Aspected-Extraction,
                 2023_arXiv_RecPromp_A-Prompt-Tuning}
                 , text width=22.8em, fill=mygreen!15
                 ]
              ]
              [In-Context\\Learning (ICL), text width=4em,
                [\citet{
                 2023_arXiv_Chat-rec_Towards-interactive-and-explainable,
                 2023_RecSys_Uncovering-ChatGPT's-Capabilities-in-Recommender,
                 2024_arXiv_DRE_Generating-Recommendation-Explanations,
                 2024_arXiv_Efficient-and-Responsible-Adaptation-of-Large-Language,
                 2024_SSRN_New-Community-Cold-Start-Recommendation}
                 \\\citet{
                 2024_arXiv_LANE_Logic-Alignment}
                 , text width=22.8em, fill=mygreen!15
                ]
              ]
            ]
          ]
          %================================ Non-Generative END ========================%
          %================================ Generative START ==========================%
          [Generative, text width=4em
            [LLM\\Retraining, text width=3em
              [Naive\\Fine-Tuning, text width=4em
                [\citet{
                 2023_arXiv_GPT4Rec, 
                 2024_arXiv_Leveraging-Edge-Information,
                 2024_arXiv_RecGPT_Sequential-Recommendation,
                 2024_arXiv_RecGPT_Text-based-Recommendation,
                 2024_SIGIR_IDGenRec}
                 \\\citet{
                 2024_WWW_CLLM4Rec,
                 2024_arXiv_CALRec}
                 , text width=22.8em, fill=mygreen!15
                ]
              ]
              [Instruction\\Tuning, text width=4em
                [\citet{
                 2023_arXiv_Multiple-KV}
                 , text width=22.8em, fill=mygreen!15
                ]
              ]
              [Low-Rank\\Adaptation\\(LoRA), text width=4em
                [\citet{
                 2024_ECIR_GenRec}
                 , text width=22.8em, fill=mygreen!15
                ]
              ]
            ]
            [LLM\\Reusing, text width=3em
              [{Direct Utilizing}, text width=4em
                [\citet{
                 2023_CIKM_LLM-as-Zero-Shot-Conversational-Recommendation,
                 2023_Electronics_Bookgpt_A-general-framework,
                 2023_SIGIR-AP_How-to-Index-Item-IDs,
                 2024_WSDM_ONCE_DIRE-GENRE,
                 2024_arXiv_Supporting-student-decisions}
                 , text width=22.8em, fill=mygreen!15
                ]
              ]
              [Prompt Tuning, text width=4em
                [\citet{
                 2024_WWW_PMG_Personalized-Multimodal-Generation}
                 , text width=22.8em, fill=mygreen!15
                ]
              ]
              % [\textit{In-Context Learning (ICL):}, text width=17em, fill=mygreen!15
              % ]
            ]
            [{Components / Strategies}, text width=8.2em
              [\citet{
               2024_arXiv_LETTER}
               , text width=22.8em, fill=mygreen!15,align=left
              ]
            ]
          ]
        ]
        %================================ Industrial and Deploying START ========================%
        [Industrial Deploying\\(Sec.~\ref{sec_Industrial Deploying}),text width=5.5em
          [Large-Scale Industrial Scenarios, text width=10.5em
            [\citet{
             2024_arXiv_LLM-KERec_Breaking-the-Barrier-Utilizing,
             2024_arXiv_LSVCR_A-Large-Language-Model-Enhanced,
             2024_arXiv_RecGPT_Sequential-Recommendation,
             2024_arXiv_LEARN_Knowledge-Adaptation-from,
             2024_WWW_SAID_Enhancing-sequential-recommendation}
             \\\citet{
             2024_arXiv_HSTU_Actions-speak-louder,
             2023_arXiv_BAHE_Breaking-the-Length-Barrier,
             2024_arXiv_LLM4SBR_LLM4SBR:A-Lightweight-and-Effective-Framework-for-Integrating}
             , text width=25.7em, fill=mygreen!15,align=left
            ]
          ]
          [Acceleration, text width=10.5em
            [\citet{2024_arXiv_DARE_A-Decoding-Acceleration-Framework-for-Industrial-Deployable}
             , text width=25.7em, fill=mygreen!15,align=left
            ]
          ]
          [Cold Start, text width=10.5em
            [\citet{
             2023_CIKM_SR-Multi-Domain-Foundation_An-Unified-Search,
             2024_arXiv_LEARN_Knowledge-Adaptation-from,
             2024_arXiv_LLM-KERec_Breaking-the-Barrier-Utilizing}
             , text width=25.7em, fill=mygreen!15,align=left
            ]
          ]
          [Dynamic Update, text width=10.5em
            [\citet{
             2024_arXiv_DynLLM_When-Large-Language-Models,
             2024_arXiv_HSTU_Actions-speak-louder,
             2024_SIGMOD-Companion_COSMO}
             , text width=25.7em, fill=mygreen!15,align=left
            ]
          ]
          [{Business Customization\\Requirements}, text width=10.5em
            [\citet{
             2024_WWW_SINGLE_Modeling-User-Viewing-Flow,
             2024_arXiv_Ad-Recommendation,
             2024_WWW_NoteLLM_a-re,
             2023_RecSys_Beyond-Labels-Leveraging,
             2024_arXiv_TRAWL_External-Knowledge-Enhanced}
             \\\citet{
             2023_RecSys_HKFR_hetero,
             2024_SIGMOD-Companion_COSMO}
             , text width=25.7em, fill=mygreen!15,align=left
            ]
          ]
          % [{Calibration}, text width=8.3em
            % [
            %  , text width=21em, fill=mygreen!15,align=left
            % ]
          % ]
        ]
        %================================ Challenges and Opportunities START ========================%
        [Challenges and\\ Opportunities\\(Sec.~\ref{sec_Challenges and Opportunities}),text width=5.5em
          % [Challenges, text width=2.5em
            [User vs Industry, text width=10.5em
              [{Calibration, Temporal Dynamics, User Privacy and Data Security, Interactivity and Feedback Loop}
               , text width=25.7em, fill=mygreen!15,align=left
              ]
            ]
            [Industry vs Technique, text width=10.5em
              [{Efficiency, Scalability}
               , text width=25.7em, fill=mygreen!15,align=left
              ]
            ]
            [User vs Industry vs Technique, text width=10.5em
              [{Multimodal Scenarios}
               , text width=25.7em, fill=mygreen!15,align=left
              ]
            ]
            [User vs Industry vs Society, text width=10.5em
              [{Ethics, Fairness}
               , text width=25.7em, fill=mygreen!15,align=left
              ]
            ]
          % ]
        ]
        [Conclusion (Sec.~\ref{sec_Conclusion}),text width=5.5em]
    ]
\end{forest}
